Kinematic modelling of disk galaxies I. A new method to fit tilted rings to data cubes

This is the first of a series of papers in which the kinematics of disk galaxies over a range of scales is scrutinised employing spectroscopy. A fundamental aspect of these studies is presented here: the new publicly available software tool TiRiFiC (http://www.astro.uni-bonn.de/~gjozsa/tirific.html) enables a direct fit of a ``tilted-ring model'' to spectroscopic data cubes. The algorithm generates model data cubes from the tilted-ring parametrisation of a rotating disk, which are automatically adjusted to reach an optimum fit via a chi-squared minimisation method to an observed data cube. The structure of the new software, the shortcomings of the previously available programs to produce a tilted-ring model, and the performance of TiRiFiC are discussed. Our method is less affected by the well-known problem of beam smearing that occurs when fitting to the velocity field. Since with our method we fit many data points in a data cube simultaneously, TiRiFiC is sensitive to very faint structures and can hence be used to derive tilted-ring models significantly extending in radius beyond those derived from a velocity field. The software is able to parametrise HI disks of galaxies that are intersected by the line-of-sight twice or more, i.e. if the disks are heavily warped, and/or with a significant shift of the projected centre of rotation, and/or if seen edge-on. Furthermore, our method delivers the surface-brightness profile of the examined galaxy in addition to the orientational parameters and the rotation curve. In order to derive kinematic and morphological models of disk galaxies, especially reliable rotation curves, a direct-fit method as implemented in our code should be the tool of choice.

==> fig_cap_09 <==
\caption{Test 1: Flat disk with constant scale height without noise. The
orientation parameters, centre, systemic velocity and scale height were fitted "as one" with TiRiFiC. ROTCUR: input model with optimal guesses. Only the rotation velocity was fitted. \scc
}


==> fig_cap_10 <==
\caption{Test 2: Flat disk with constant large scale height; noise added to the cube. Orientation parameters, centre, systemic velocity and scale height fitted "as one" with TiRiFiC. In a first attempt the observer failed to achieve a good fit. The large scale height enhances drastically the ambiguity of inclination and rotation velocity. ROTCUR: input model with optimal guesses. Only the rotation velocity and the orientation parameters were fitted. \scc
}


==> fig_cap_11 <==
\caption{Test 2, after revision: same as 2, but this time started near to the correct result. The observer achieved a reasonable result, while TiRiFiC approached the $\chi^2$ minimum in parameter space very slowly. It is to be hoped that this problem will vanish after the implementation of a more effective $\chi^2$ minimiser. ROTCUR: input model with optimal guesses. Only the rotation velocity was fitted. \scc
}


==> fig_cap_12 <==
\caption{Test 3: symmetric warp without central shift and without shift in systemic velocity. Noise was added to the data cube. ROTCUR: input model with optimal guesses. Only the rotation velocity and the orientation parameters were fitted. \scc
}


==> fig_cap_13 <==
\caption{Test 4: asymmetric warp with shift of centre and systemic velocity; the scale height is kept constant with radius and noise was added to the data cube. ROTCUR: input model with optimal guesses. All parameters except expansion velocity were left variable. \scc}


==> fig_cap_14 <==
\caption{Test 5: asymmetric warp with central shift and shift in sytemic velocity. The scale height is constant with radius, the data cube contains no noise.
constant scale height. 
The results get unreliable at low inclination ($i<25\deg$).
 ROTCUR: first guess deviates by $10\,{\rm km}\,{\rm s}^{-1}$ in rotation velocity, by $10\deg$ in inclination and position angle, by $10\,{\rm km}\,{\rm s}^{-1}$ in systemic velocity, and by $10\arcsec$ in both central coordinates from the optimal guess. All parameters except expansion velocity were left variable. \scc}


==> fig_cap_15 <==
\caption{Test 6: warp with central/sytemic velocity shift and variable scale height without noise added to the data cube. ROTCUR: first guess deviates by $5\,{\rm km}\,{\rm s}^{-1}$ in rotation velocity, by $5\deg$ in inclination and position angle, by $5\,{\rm km}\,{\rm s}^{-1}$ in systemic velocity, and by $5\arcsec$ in both central coordinates from the optimal guess. All parameters except expansion velocity were left variable. \scc}


==> fig_cap_16 <==
\caption{Test 7: asymmetric warp with central/sytemic velocity shift and variable scale height, noise added to the data cube. ROTCUR: optimal first guesses. All parameters except expansion velocity were left variable. \scc
}


==> fig_cap_17 <==
\caption{Test 8: flat disk with constant scale height, centre, and systemic velocity. Noise was added to the data cube. ROTCUR: input model with optimal guesses. Only the rotation velocity and the orientation parameters were fitted. \scc}


==> fig_cap_18 <==
\caption{Test 9: slight symmetric warp without central/sytemic velocity shift and variable scale height, noise added. ROTCUR: input model with optimal guesses. Only the rotation velocity  and the orientation parameters were fitted. \scc}


==> fig_cap_19 <==
\caption{Test 10: slight warp without central/sytemic velocity shift and variable scale height, noise added to the data cube. ROTCUR: input model with optimal guesses. Only rotation velocity, position angle, and inclination were fitted. \scc}


==> fig_cap_20 <==
\caption{Test 11: symmetric warp without central/sytemic velocity shift, constant scale height. The data cube contains no noise. ROTCUR: input model with optimal guesses. Only the rotation velocity and the orientation parameters were fitted. \scc}


==> fig_cap_21 <==
\caption{Test 12: flat disk with constant scale height, noise added to the data cube. ROTCUR: input model with optimal guesses. Only the rotation velocity was fitted. \scc}


==> fig_cap_22 <==
\caption{Test 13: asymmetric warp with variable scale height, central shift and shift in systemic velocity. Noise added to the data cube. ROTCUR: optimal first guess. All parameters except expansion velocity were left variable. \scc}


==> fig_cap_23 <==
\caption{Test 14: asymmetric warp with variable scale height, central shift and shift in systemic velocity. Noise added to the data cube. The cloud flux used was $10^{-3}\,{\rm Jy}\,{\rm km}\,{\rm s}^{-1}$ for a radius below $48\arcsec$, $10^{-4}\,{\rm Jy}\,{\rm km}\,{\rm s}^{-1}$ for a radius between $48\arcsec$ and $114\arcsec$, and $10^{-4}\,{\rm Jy}\,{\rm km}\,{\rm s}^{-1}$ beyond $114\arcsec$, correspinding to \ion{H}{i} masses of $3.8\cdot 10^4\,{\rm M}_\odot$, $3.8\cdot 10^3\,{\rm M}_\odot$, and $3.8\cdot 10^2\,{\rm M}_\odot$, respectively, for a galaxy at a distance of $4\,{\rm Mpc}$, the cloud masses scaling with the distance squared. With this setup, an inhomogeneous distibution of the \ion{H}{i} was simulated. Since the orientation of the galactic disk is near to edge-on, no attempt was made to perform a fit to the velocity field. \scc}


==> fig_cap_24 <==
\caption{Test 15: flat disk with constant scale height and solid-body rotation, no noise added to the data cube. While the fitting was in this case not performed without the knowledge of the parametrisation of the fake observation, convergence was reached very quickly: since TiRiFiC fits the surface brightness profile, the degeneracy of inclination and rotation velocity is broken. \scc}

